Specification and Verification of Timing Properties in Interoperable Medical Systems

To support the dynamic composition of various devices/apps into a medical system at point-of-care, a set of communication patterns to describe the communication needs of devices has been proposed. To address timing requirements, each pattern breaks common timing properties into finer ones that can be enforced locally by the components. Common timing requirements for the underlying communication substrate are derived from these local properties. The local properties of devices are assured by the vendors at the development time. Although organizations procure devices that are compatible in terms of their local properties and middleware, they may not operate as desired. The latency of the organization network interacts with the local properties of devices. To validate the interaction among the timing properties of components and the network, we formally specify such systems in Timed Rebeca. We use model checking to verify the derived timing requirements of the communication substrate in terms of the network and device models. We provide a set of templates as a guideline to specify medical systems in terms of the formal model of patterns. A composite medical system using several devices is subject to state-space explosion. We extend the reduction technique of Timed Rebeca based on the static properties of patterns. We prove that our reduction is sound and show the applicability of our approach in reducing the state space by modeling two clinical scenarios made of several instances of patterns.

==> Fig/architecture.tex <==
\tikzstyle{block} = [rectangle, draw, 
text width=5em, text centered, rounded corners, minimum height=2em, node distance = 4em]
\tikzstyle{square2} = [rectangle, draw, 
text width=7em, text centered, minimum height=2em, node distance = 6em]
\tikzstyle{CS} = [rectangle, draw, 
text width=10em, text centered, minimum height=2em, node distance = 6em]
\tikzstyle{line} = [draw, -stealth, thick]
\begin{tikzpicture}
%nodes
	\node [block] (client) {Client};
	\node [block, xshift = 10em] (service) {Service};
	\node [square2, below of = client] (rHandler) {Client Request Handler};
	\node [square2, below of = service] (sHandler) {Service Invoke Handler};
	\node [CS, below of = sHandler, xshift = -5em] (cs) {Communication Substrate};
	%edges
	\path [line] (client) -- (rHandler);
	\path [line] (rHandler) -- (cs);
	\path [line] (cs) -- (sHandler);
	\path [line] (sHandler) -- (service);
	\draw [dashed,->] (service) -- (sHandler);
	\draw [dashed,->] (sHandler) -- (cs);
	\draw [dashed,->] (cs) -- (rHandler);
	\draw [dashed,->] (rHandler) -- (client);
\end{tikzpicture}

==> Fig/bfttsexample.tex <==
\tikzstyle{line} = [draw, -stealth, thick]
\begin{tikzpicture}[scale=0.6, transform shape]
\node[rectangle](s1)
{%\begin{latin}
	\begin{tabular}{|l|l|l|} 
	\hline
	\multicolumn{3}{|c|}{$t_3'$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{req}} & bag  & [(response(),16,$\infty$)]  \\ 
	\cline{2-3}
	& now &  3\\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{res}} & bag  & []  \\ 
	\cline{2-3}
	& now & 11  \\
	\hline
	\end{tabular}
	%\end{latin}
	};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[rectangle, below of=s1, yshift=-8em](s2)
{%\begin{latin}
	\begin{tabular}{|l|l|l|} 
	\hline
	\multicolumn{3}{|c|}{$t_4'$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{req}} & bag  & [(request(),16,$\infty$)]  \\ 
	\cline{2-3}
	& now &  16\\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{res}} & bag  & []  \\ 
	\cline{2-3}
	& now & 11  \\
	\hline
	\end{tabular}
	%\end{latin}
	};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[rectangle, below of=s2, yshift=-8em](s3)
{%\begin{latin}
	\begin{tabular}{|l|l|l|} 
	\hline
	\multicolumn{3}{|c|}{$t_5'$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{req}} & bag  & []  \\ 
	\cline{2-3}
	& now &  19 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{res}} & bag  & [(request(),27,$\infty$)]  \\ 
	\cline{2-3}
	& now & 11  \\
	\hline
	\end{tabular}
	%\end{latin}
	};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[rectangle, below of=s3, yshift=-8em](s4)
{%\begin{latin}
	\begin{tabular}{|l|l|l|} 
	\hline
	\multicolumn{3}{|c|}{$t_6'$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{req}} & bag  & [(response(),32,$\infty$)]  \\ 
	\cline{2-3}
	& now & 19 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{res}} & bag  & []  \\ 
	\cline{2-3}
	& now &  27 \\
	\hline
	\end{tabular}
	%\end{latin}
	};
\node (s0) at (0,2) {$\ldots$};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\

\path [line] (s0) -- node[xshift=-4em] {}(s1);
\path [line] (s1) -- node[xshift=-4em] {(request())} (s2);
\path [line] (s2) -- node[xshift=-2em] {(request())} (s3);
\path [line] (s3) -- node[xshift=-2em] {(response())} (s4);
%\path [line] (s4) -- node[xshift=-2em] {(request())} (s2);
\draw[->]  (s4) edge[out=35,in=-35] node[right]{(request())} (s2);
%\end{latin}
\end{tikzpicture}


==> Fig/fttexample.tex <==
\tikzstyle{line} = [draw, -stealth, thick]
\begin{tikzpicture}[scale=0.6, transform shape]
%\begin{latin}
\node[rectangle](s1)
{%\begin{latin}
	\begin{tabular}{|l|l|l|} 
	\hline
	\multicolumn{3}{|c|}{$t_1$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{req}} & bag  & [(request(),0,$\infty$)]  \\ 
	\cline{2-3}
	& now &  0 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{res}} & bag  & []  \\ 
	\cline{2-3}
	& now &  0 \\
	\hline
	\end{tabular}
	%\end{latin}
	};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[rectangle, below of=s1, yshift=-8em](s2)
{%\begin{latin}
	\begin{tabular}{|l|l|l|} 
	\hline
	\multicolumn{3}{|c|}{$t_2$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{req}} & bag  & []  \\ 
	\cline{2-3}
	& now &  3 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{res}} & bag  & [(request(),11,$\infty$)]  \\ 
	\cline{2-3}
	& now & 0  \\
	\hline
	\end{tabular}
	%\end{latin}
	};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[rectangle, below of=s2, yshift=-8em](s3)
{%\begin{latin}
	\begin{tabular}{|l|l|l|} 
	\hline
	\multicolumn{3}{|c|}{$t_3$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{req}} & bag  & [(response(),16,$\infty$)]  \\ 
	\cline{2-3}
	& now & 3 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{res}} & bag  & []  \\ 
	\cline{2-3}
	& now &  11 \\
	\hline
	\end{tabular}
	%\end{latin}
	};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[rectangle, below of=s3, yshift=-8em](s4)
{%\begin{latin}
	\begin{tabular}{|l|l|l|} 
	\hline
	\multicolumn{3}{|c|}{$t_4$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{req}} & bag  & [(request(),16,$\infty$)]  \\ 
	\cline{2-3}
	& now &  16\\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{res}} & bag  & []  \\ 
	\cline{2-3}
	& now & 11  \\
	\hline
	\end{tabular}
	%\end{latin}
	};
%--------------
\node (s0) at (0,-13.5) {$\ldots$};
\path [line] (s1) -- node[xshift=-4em] {(request(),0,$\infty$)} (s2);
\path [line] (s2) -- node[xshift=-2em] {(request(),11,$\infty$)} (s3);
\path [line] (s3) -- node[xshift=-2em] {(response(),16,$\infty$)} (s4);
\path [line] (s4) -- node[xshift=-4em] {}(s0);
%\end{latin}
\end{tikzpicture}


==> Fig/ftts.tex <==
\tikzstyle{line} = [draw, -stealth]
\tikzstyle{block} = [rectangle, draw, text width=20em, text centered, rounded corners, minimum height=2em, node distance = 12em]
\tikzstyle{first} = [rectangle, draw, text width=8em, text centered, rounded corners, minimum height=2em, node distance = 15em]
\tikzstyle{dotted} = [draw, densely dotted, -stealth]
\begin{tikzpicture}[scale=0.45, transform shape]
\node[block](s16)
{
	\begin{tabularx}{\textwidth}{l|l|X} 
	\multicolumn{3}{c}{$s_{16}$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{c}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\
	\cline{2-3}
	& now & 8 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{pr}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=6 \\
	\cline{2-3}
	& now & 8 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{cs}} & bag  & [(publish(8,28),8,$\infty$)]  \\ 
	\cline{2-3}
	& state variables &  \\ 
	\cline{2-3}
	& now & 8 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{si}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=0 \\ 
	\cline{2-3}
	& now & 8 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{s}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & \\ 
	\cline{2-3}
	& now & 8 \\
	\end{tabularx}
};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[block, xshift=22em](s17)
{
	\begin{tabularx}{\textwidth}{l|l|X} 
	\multicolumn{3}{c}{$s_{17}$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{c}} & bag  & [(accepted(),8,$\infty$)]  \\ 
	\cline{2-3}
	& state variables &  \\
	\cline{2-3}
	& now & 8 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{pr}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=6 \\
	\cline{2-3}
	& now & 8 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{cs}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\ 
	\cline{2-3}
	& now & 8 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{si}} & bag  & [(RcvPublish(8,27),8,$\infty$)]  \\ 
	\cline{2-3}
	& state variables & lastPub=0 \\ 
	\cline{2-3}
	& now & 8 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{s}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & \\ 
	\cline{2-3}
	& now & 8 \\
	\end{tabularx}
};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[block, below of=s16, yshift=-15em, xshift=12em](s22)
{
	\begin{tabularx}{\textwidth}{l|l|X} 
	\multicolumn{3}{c}{$s_{22}$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{c}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\
	\cline{2-3}
	& now & 8 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{pr}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=6 \\
	\cline{2-3}
	& now & 8 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{cs}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\ 
	\cline{2-3}
	& now & 8 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{si}} & bag  & [(RcvPublish(8,27),8,$\infty$)]  \\ 
	\cline{2-3}
	& state variables & lastPub=0 \\ 
	\cline{2-3}
	& now & 8 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{s}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & \\ 
	\cline{2-3}
	& now & 8 \\
	\end{tabularx}
};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[block, below of=s22, yshift=-15em](s27)
{
	\begin{tabularx}{\textwidth}{l|l|X} 
	\multicolumn{3}{c}{$s_{27}$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{c}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\
	\cline{2-3}
	& now & 9 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{pr}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=6 \\
	\cline{2-3}
	& now & 9 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{cs}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\ 
	\cline{2-3}
	& now & 9 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{si}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=9 \\ 
	\cline{2-3}
	& now & 9 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{s}} & bag  & [(publish(9),9,$\infty$)]  \\ 
	\cline{2-3}
	& state variables & \\ 
	\cline{2-3}
	& now & 9 \\
	\end{tabularx}
};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\path [line] (s16) -- node[xshift=-6em] {(publish(8,28),8,$\infty$)} (s22);
\path [line] (s17) -- node[xshift=-4em] {(accepted(),8,$\infty$)} (s22);
\path [line] (s22) -- node[xshift=-6em] 
{(RcvPublish(8,27),8,$\infty$)} (s27);
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[block, xshift=45em](s6)
{
	\begin{tabularx}{\textwidth}{l|l|X} 
	\multicolumn{3}{c}{$s_{6}$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{c}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\
	\cline{2-3}
	& now & 9 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{pr}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=7 \\
	\cline{2-3}
	& now & 9 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{cs}} & bag  & [(publish(9,29),9,$\infty$)]  \\ 
	\cline{2-3}
	& state variables &  \\ 
	\cline{2-3}
	& now & 9 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{si}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=0 \\ 
	\cline{2-3}
	& now & 9 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{s}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & \\ 
	\cline{2-3}
	& now & 9 \\
	\end{tabularx}
};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[block, xshift=67em](s20)
{
	\begin{tabularx}{\textwidth}{l|l|X} 
	\multicolumn{3}{c}{$s_{20}$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{c}} & bag  & [(accepted(),9,$\infty$)]  \\ 
	\cline{2-3}
	& state variables &  \\
	\cline{2-3}
	& now & 9 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{pr}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=7 \\
	\cline{2-3}
	& now & 9 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{cs}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\ 
	\cline{2-3}
	& now & 9 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{si}} & bag  & [(RcvPublish(8,28),9,$\infty$)]  \\ 
	\cline{2-3}
	& state variables & lastPub=0 \\ 
	\cline{2-3}
	& now & 9 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{s}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & \\ 
	\cline{2-3}
	& now & 9 \\
	\end{tabularx}
};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[block, below of=s6, yshift=-15em, xshift=12em](s25)
{
	\begin{tabularx}{\textwidth}{l|l|X} 
	\multicolumn{3}{c}{$s_{25}$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{c}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\
	\cline{2-3}
	& now & 9 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{pr}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=7 \\
	\cline{2-3}
	& now & 9 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{cs}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\ 
	\cline{2-3}
	& now & 9 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{si}} & bag  & [(RcvPublish(8,28),9,$\infty$)]  \\ 
	\cline{2-3}
	& state variables & lastPub=0 \\ 
	\cline{2-3}
	& now & 9 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{s}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & \\ 
	\cline{2-3}
	& now & 9 \\
	\end{tabularx}
};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[block, below of=s25, yshift=-15em](s30)
{
	\begin{tabularx}{\textwidth}{l|l|X} 
	\multicolumn{3}{c}{$s_{30}$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{c}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\
	\cline{2-3}
	& now & 10 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{pr}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=7 \\
	\cline{2-3}
	& now & 10 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{cs}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\ 
	\cline{2-3}
	& now & 10 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{si}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=10 \\ 
	\cline{2-3}
	& now & 10 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{s}} & bag  & [(publish(10),10,$\infty$)]  \\ 
	\cline{2-3}
	& state variables & \\ 
	\cline{2-3}
	& now & 10 \\
	\end{tabularx}
};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[first, above of=s16, xshift=33em](s1){$s_1$};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\path [line] (s6) -- node[xshift=-6em] {(publish(9,29),9,$\infty$)} (s25);
\path [line] (s20) -- node[xshift=-4em] {(accepted(),9,$\infty$)} (s25);
\path [line] (s25) -- node[xshift=-6em] 
{(RcvPublish(8,28),9,$\infty$)} (s30);
\path [dotted] (s1) -| (s16);
\path [dotted] (s1) -- (s17);
\path [dotted] (s1) -- (s6);
\path [dotted] (s1) -| (s20);
\path [dotted] (s27) -- (4.6,-27);
\path [dotted] (s30) -- (22,-27);
\end{tikzpicture}

==> Fig/medicalCommunication.tex <==
\tikzstyle{block} = [rectangle, draw, 
text width=7em, text centered, rounded corners, minimum height=4em, node distance = 8em]
\tikzstyle{elli} = [ellipse, draw, 
text width=5em, text centered, node distance = 8em]
\tikzstyle{line} = [draw, -stealth, thick]
\begin{tikzpicture}
%nodes
	\node [block] (user) {Patient};
			
	\node [block, below of = user] (capnometer) {Capnometer};
	\node [block, left of=capnometer, xshift=-2em] (pump) {Pump Infusion};
	\node [block, right of= capnometer, xshift=2em] (oximeter) {Oximeter};
	
	\node [elli, below of= pump] (RI) {Responder Invoker};
	\node [elli, below of= capnometer] (PR1) {Publisher Requester};
	\node [elli, below of= oximeter] (PR2) {Publisher Requester};
	
	\node [block, below of= PR1] (CS) {Communication Substrate};
	
	\node [elli, below of=CS, xshift=-10em] (RR) {Requester Responder};
	\node [elli, below of=CS] (SI1) {Subscriber Invoker};
	\node [elli, below of=CS, xshift=10em] (SI2) {Subscriber Invoker};
	
	\node [block, below of=SI1] (monitor) {Monitoring Application};
%edges
	\path [line] (pump) |- (user);
	\path [line] (user) -- (capnometer);
	\path [line] (user) -| (oximeter);
	
	\path [line] (pump) -- (RI);
	\path [line] (RI) -- (pump);
	
	\path [line] (capnometer) -- (PR1);
	\path [line] (PR1) -- (capnometer);
	
	\path [line] (oximeter) -- (PR2);
	\path [line] (PR2) -- (oximeter);
	
	\path [line] (RI) -- (CS);
	\path [line] (CS) -- (RI);
	
	\path [line] (PR1) -- (CS);
	\path [line] (CS) -- (PR1);
	
	\path [line] (PR2) -- (CS);
	\path [line] (CS) -- (PR2);
	
	\path [line] (CS) -- (SI1);
	\path [line] (SI1) -- (CS);
	
	\path [line] (CS) -| (SI2);
	\path [line] (SI2) |- (CS);
	
	\path [line] (CS) -| (RR);
	\path [line] (RR) |- (CS);
	
	\path [line] (SI1) -- (monitor);
	\path [line] (monitor) -- (SI1);
	
	\path [line] (SI2) -- (monitor);
	\path [line] (monitor) -- (SI2);
	
	\path [line] (RR) -- (monitor);
	\path [line] (monitor) -- (RR);
\end{tikzpicture}

==> Fig/monitoringApp.tex <==
\tikzstyle{block} = [rectangle, draw, 
text width=7em, text centered, rounded corners, minimum height=4em, node distance = 8em]
\tikzstyle{line} = [draw, -stealth, thick]
\begin{tikzpicture}[scale=0.7, transform shape]
%nodes
\node [block] (capnometer) {Capnometer};
\node [block, below of= capnometer] (oximeter) {Oximeter};
\node [block, right of = capnometer, xshift = 5em, yshift = -4em] (monitor) {Monitoring Application};
\node [block, right of = monitor, xshift = 5em] (pump) {Pump Infusion};
%edges
\path [line] (capnometer) -| node[yshift=0.6em, xshift=-4em] {ETCO2}(monitor);
\path [line] (capnometer) -| node[yshift=-0.6em, xshift=-4em] {Respiratory Rate}(monitor);
\path [line] (oximeter) -| node[yshift=0.6em, xshift=-4em] {SPO2} (monitor);
\path [line] (oximeter) -| node[yshift=-0.6em, xshift=-4em] {Pulse Rate} (monitor);
\path [line] (monitor) -- node[yshift=0.6em] {Command} (pump);
\end{tikzpicture}

==> Fig/relaxedftts.tex <==
\tikzstyle{line} = [draw, -stealth]
\tikzstyle{block} = [rectangle, draw, text width=20em, text centered, rounded corners, minimum height=2em, node distance = 12em]
\tikzstyle{first} = [rectangle, draw, text width=8em, text centered, rounded corners, minimum height=2em, node distance = 15em]
\tikzstyle{dotted} = [draw, densely dotted, -stealth]
\begin{tikzpicture}[scale=0.45, transform shape]
\node[block](s16)
{
	\begin{tabularx}{\textwidth}{l|l|X} 
	\multicolumn{3}{c}{$s_{16}$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{c}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\
	\cline{2-3}
	& now & 8 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{pr}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=6 \\
	\cline{2-3}
	& now & 8 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{cs}} & bag  & [(publish(8,28),8,$\infty$)]  \\ 
	\cline{2-3}
	& state variables &  \\ 
	\cline{2-3}
	& now & 8 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{si}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=0 \\ 
	\cline{2-3}
	& now & 8 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{s}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & \\ 
	\cline{2-3}
	& now & 8 \\
	\end{tabularx}
};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[block, xshift=25em](s17)
{
	\begin{tabularx}{\textwidth}{l|l|X} 
	\multicolumn{3}{c}{$s_{17}$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{c}} & bag  & [(accepted(),8,$\infty$)]  \\ 
	\cline{2-3}
	& state variables &  \\
	\cline{2-3}
	& now & 8 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{pr}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=6 \\
	\cline{2-3}
	& now & 8 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{cs}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\ 
	\cline{2-3}
	& now & 8 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{si}} & bag  & [(RcvPublish(9,27),8,$\infty$)]  \\ 
	\cline{2-3}
	& state variables & lastPub=0 \\ 
	\cline{2-3}
	& now & 8 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{s}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & \\ 
	\cline{2-3}
	& now & 8 \\
	\end{tabularx}
};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[block, xshift=50em](s6)
{
	\begin{tabularx}{\textwidth}{l|l|X} 
	\multicolumn{3}{c}{$s_{6}$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{c}} & bag  & [(accepted(),9,$\infty$)]  \\ 
	\cline{2-3}
	& state variables &  \\
	\cline{2-3}
	& now & 9 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{pr}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=7 \\
	\cline{2-3}
	& now & 9 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{cs}} & bag  & [(publish(9,29),9,$\infty$)]  \\ 
	\cline{2-3}
	& state variables &  \\ 
	\cline{2-3}
	& now & 9 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{si}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=0 \\ 
	\cline{2-3}
	& now & 9 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{s}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & \\ 
	\cline{2-3}
	& now & 9 \\
	\end{tabularx}
};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[block, below of=s16, yshift=-15em, xshift=25em](s22)
{
	\begin{tabularx}{\textwidth}{l|l|X} 
	\multicolumn{3}{c}{$s_{22}$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{c}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\
	\cline{2-3}
	& now & 8 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{pr}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=6 \\
	\cline{2-3}
	& now & 8 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{cs}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\ 
	\cline{2-3}
	& now & 8 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{si}} & bag  & [(RcvPublish(8,27),8,$\infty$)]  \\ 
	\cline{2-3}
	& state variables & lastPub=0 \\ 
	\cline{2-3}
	& now & 8 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{s}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & \\ 
	\cline{2-3}
	& now & 8 \\
	\end{tabularx}
};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[block, below of=s22, yshift=-15em](s27)
{
	\begin{tabularx}{\textwidth}{l|l|X} 
	\multicolumn{3}{c}{$s_{27}$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{c}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\
	\cline{2-3}
	& now & 9 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{pr}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=6 \\
	\cline{2-3}
	& now & 9 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{cs}} & bag  & []  \\ 
	\cline{2-3}
	& state variables &  \\ 
	\cline{2-3}
	& now & 9 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{si}} & bag  & []  \\ 
	\cline{2-3}
	& state variables & lastPub=9 \\ 
	\cline{2-3}
	& now & 9 \\
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{s}} & bag  & [(publish(10),10,$\infty$)]  \\ 
	\cline{2-3}
	& state variables & \\ 
	\cline{2-3}
	& now & 9 \\
	\end{tabularx}
};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[first, above of=s16, xshift=25em](s1){$s_1$};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\path [line] (s16) -- node[xshift=-6em] {(publish(8,28),8,$\infty$)} (s22);
\path [line] (s17) -- node[xshift=-4em] {(accepted(),8,$\infty$)} (s22);
\path [line] (s6) -- node[xshift=-6em] {(publish(8,28),8,$\infty$)} (s22);
\path [line] (s22) -- node[xshift=-6em] 
{(RcvPublish(9,27),9,$\infty$)} (s27);
\path [dotted] (s1) -| (s16);
\path [dotted] (s1) -- (s17);
\path [dotted] (s1) -| (s6);
\path [dotted] (s27) -- (9.6,-27);
\end{tikzpicture}
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\


==> Fig/statespace.tex <==
\tikzstyle{line} = [draw, -stealth, thick]
\begin{tikzpicture}[scale=0.6, transform shape]
%\begin{latin}
\node[rectangle](s1)
{%\begin{latin}
	\begin{tabular}{|l|l|l|} 
	\hline
	\multicolumn{3}{|c|}{$s_1$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{req}} & bag  & [(request(),0,$\infty$)]  \\ 
	\cline{2-3}
	& pc &   \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{res}} & bag  & []  \\ 
	\cline{2-3}
	& pc &   \\
	\hline
	\rotatebox[origin=c]{90}{now} & \multicolumn{2}{|c|}{$0$}\\
	\hline
	\end{tabular}
	%\end{latin}
	};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[rectangle, below of=s1, yshift=-8em](s2)
{%\begin{latin}
	\begin{tabular}{|l|l|l|} 
	\hline
	\multicolumn{3}{|c|}{$s_2$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{req}} & bag  & []  \\ 
	\cline{2-3}
	& pc &  request:1 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{res}} & bag  & []  \\ 
	\cline{2-3}
	& pc &   \\
	\hline
	\rotatebox[origin=c]{90}{now} & \multicolumn{2}{|c|}{$0$}\\
	\hline
	\end{tabular}
	%\end{latin}
	};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[rectangle, below of=s2, yshift=-8em](s3)
{%\begin{latin}
	\begin{tabular}{|l|l|l|} 
	\hline
	\multicolumn{3}{|c|}{$s_3$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{req}} & bag  & []  \\ 
	\cline{2-3}
	& pc &  request:2 \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{res}} & bag  & []  \\ 
	\cline{2-3}
	& pc &   \\
	\hline
	\rotatebox[origin=c]{90}{now} & \multicolumn{2}{|c|}{$3$}\\
	\hline
	\end{tabular}
	%\end{latin}
	};
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\node[rectangle, below of=s3, yshift=-8em](s4)
{%\begin{latin}
	\begin{tabular}{|l|l|l|} 
	\hline
	\multicolumn{3}{|c|}{$s_4$}       \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{req}} & bag  & []  \\ 
	\cline{2-3}
	& pc &  \\ 
	\hline
	\multirow{2}{*}{\rotatebox[origin=c]{90}{res}} & bag  & [(request(),11,$\infty$)]  \\ 
	\cline{2-3}
	& pc &   \\
	\hline
	\rotatebox[origin=c]{90}{now} & \multicolumn{2}{|c|}{$3$}\\
	\hline
	\end{tabular}
	%\end{latin}
	};

\node (s0) at (0,-13.5) {$\ldots$};
\path [line] (s1) -- node[xshift=-4em] {(request(),0,$\infty$)} (s2);
\path [line] (s2) -- node[xshift=-2em] {time+=3} (s3);
\path [line] (s3) -- node[xshift=-2em] {$\tau(req)$} (s4);
\path [line] (s4) -- node[xshift=-4em] {}(s0);
%\end{latin}
\end{tikzpicture}


==> Fig/x-rayApp.tex <==
\tikzstyle{block} = [rectangle, draw, 
text width=5em, text centered, rounded corners, minimum height=2em, node distance = 8em]
\tikzstyle{line} = [draw, -stealth, thick]
\begin{tikzpicture}[scale=0.8, transform shape]
%nodes
\node [block] (supervisor) {Controller};
\node [block, right of=supervisor] (ventilator) {Ventilator};
\node [block, left of=supervisor] (x-ray) {X-Ray};
%edges
\path [line] (ventilator) -> (supervisor);
\path [line] (x-ray) -> (supervisor);
\path [line] (supervisor) -> (ventilator);
\path [line] (supervisor) -> (x-ray);
\end{tikzpicture}
